Faint emission lines in the Galactic H II regions M16, M20 and NGC 3603

We present deep echelle spectrophotometry of the Galactic {\hii} regions M16, M20 and NGC 3603. The data have been taken with the Very Large Telescope Ultraviolet-Visual Echelle Spectrograph in the 3100 to 10400 \AA range. We have detected more than 200 emission lines in each region. Physical conditions have been derived using different continuum and line intensity ratios. We have derived He$^{+}$, C$^{++}$ and O$^{++}$ abundances from pure recombination lines as well as abundances from collisionally excited lines for a large number of ions of different elements. We have obtained consistent estimations of the temperature fluctuation parameter, {\ts}, using different methods. We also report the detection of deuterium Balmer lines up to D$\delta$ (M16) and to D$\gamma$ (M20) in the blue wings of the hydrogen lines, which excitation mechanism seems to be continuum fluorescence. The temperature fluctuations paradigm agree with the results obtained from optical CELs and the more uncertain ones from far IR fine structure CELs in NGC 3603, although, more observations covering the same volume of the nebula are necessary to obtain solid conclusions.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{8}{c}{\bf \large{M 16}}\\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
3187.84     &  He I       &  3	    & 3187.81  &    0.693  &	1.352  &   6  &  \\
3354.42     &  He I       &  8	    & 3354.64  &    0.146  &	0.276  &  18  &  \\
3347.59     &  He I       &  7	    & 3447.65  &    0.201  &	0.375  &  14  &  \\
3554.42     &  He I       &  34     & 3554.45  &    0.219  &	0.401  &  13  &  \\
3587.28     &  He I       &  32     & 3587.37  &    0.178  &	0.325  &  15  &  \\
3613.64     &  He I       &  6	    & 3613.71  &    0.250  &	0.453  &  12  &  \\
3634.25     &  He I       &  28     & 3634.30  &    0.383  &	0.691  &   8  &  \\
3660.28     &  H I        &  H32    & 3660.41  &    0.112  &	0.200  &  23  &  \\
3661.22     &  H I        &  H31    & 3661.27  &    0.162  &	0.290  &  17  &  \\
3662.26     &  H I        &  H30    & 3662.33  &    0.213  &	0.381  &  13  &  \\
3663.40     &  H I        &  H29    & 3663.50  &    0.217  &	0.388  &  13  &  \\
3664.68     &  H I        &  H28    & 3664.73  &    0.210  &	0.376  &  13  &  \\
3666.10     &  H I        &  H27    & 3666.15  &    0.259  &	0.464  &  11  &  \\
3667.68     &  H I        &  H26    & 3667.77  &    0.253  &	0.453  &  12  &  \\
3669.47     &  H I        &  H25    & 3669.57  &    0.322  &	0.575  &  10  &  \\
3671.48     &  H I        &  H24    & 3671.56  &    0.362  &	0.646  &   9  &  \\
3673.76     &  H I        &  H23    & 3673.86  &    0.398  &	0.710  &   8  &  \\
3676.37     &  H I        &  H22    & 3676.44  &    0.398  &	0.711  &   8  &  \\
3679.36     &  H I        &  H21    & 3679.43  &    0.434  &	0.774  &   8  &  \\
3682.81     &  H I        &  H20    & 3682.89  &    0.434  &	0.772  &   8  &  \\
3686.83     &  H I        &  H19    & 3686.91  &    0.565  &	1.005  &   7  &  \\
3691.56     &  H I        &  H18    & 3691.62  &    0.594  &	1.054  &   6  &  \\
3697.15     &  H I        &  H17    & 3697.24  &    0.684  &	1.213  &   6  &  \\
3703.86     &  H I        &  H16    & 3703.94  &    0.804  &	1.423  &   5  &  \\
3705.04     &  He I       &  25     & 3705.10  &    0.378  &	0.669  &   9  &  \\
3711.97     &  H I        &  H15    & 3712.05  &    0.972  &	1.715  &   5  &  \\
3721.94     &  [S III]    &  2F     & 3721.96  &    1.679  &	2.955  &   4  &  \\
3721.94     &  H I        &  H14    &	    &       &	   &      &  \\
3726.03     &  [O II]     &  1F     & 3726.16  &   88.191  &  154.979  &   4  &  \\
3728.82     &  [O II]     &  1F     & 3728.91  &   69.245  &  121.581  &   4  &  \\
3734.37     &  H I        &  H13    & 3734.46  &    1.580  &	2.770  &   4  &  \\
3750.15     &  H I        &  H12    & 3750.24  &    2.014  &	3.511  &   4  &  \\
3770.63     &  H I        &  H11    & 3770.72  &    2.503  &	4.336  &   4  &  \\
3797.90     &  H I        &  H10    & 3797.98  &    3.424  &	5.874  &   4  &  \\
3819.61     &  He I       &  22     & 3819.70  &    0.653  &	1.112  &   6  &  \\
3835.39     &  H I        &  H9     & 3835.47  &    4.845  &	8.197  &   4  &  \\
3856.02     &  Si II      &  1	    & 3856.07  &    0.126  &	0.211  &  10  &  \\
3856.12     &  O II       &  12     &	    &       &	   &      &  \\
3862.59     &  Si II      &  1	    & 3862.59  &    0.080  &	0.133  &  14  &  \\
3867.48     &  He I       &  20     & 3867.54  &    0.077  &	0.129  &  14  &  \\
3868.75     &  [Ne III]   &  1F     & 3868.81  &    2.162  &	3.612  &   4  &  \\
3871.82     &  He I       &  60     & 3871.82  &    0.065  &	0.109  &  16  &  \\
3888.65     &  He I       &  2	    & 3889.00  &   11.284  &   18.687  &   3  &  \\
3889.05     &  H I        &  H8     &	    &       &	   &      &  \\
3918.98     &  C II       &  4	    & 3918.92  &    0.084  &	0.138  &  13  &  \\
3920.68     &  C II       &  4	    & 3920.73  &    0.099  &	0.162  &  12  &  \\
3926.53     &  He I       &  58     & 3926.64  &    0.087  &	0.141  &  13  &  \\
3964.73     &  He I       &  5	    & 3964.81  &    0.530  &	0.849  &   4  &  \\
3967.46     &  [Ne III]   &  1F     & 3967.52  &    0.681  &	1.090  &   4  &  \\
3970.07     &  H I        &  H7     & 3970.15  &   10.591  &   16.928  &   3  &  \\
4009.22     &  He I       &  55     & 4009.30  &    0.132  &	0.207  &   9  &  \\
4026.08     &  N II       &  40     & 4026.28  &    1.276  &	1.987  &   3  &  \\
4026.21     &  He I       &  18     &	    &       &	   &     &  \\
4068.60     &  [S II]     &  1F     & 4068.72  &    2.264  &	3.452  &   3  &  \\
4076.35     &  [S II]     &  1F     & 4076.47  &    0.898  &	1.364  &   4  &  \\
4100.62     &  D I        &  D6     & 4100.76  &    0.015  &	0.022  &   :  &  \\
4101.74     &  H I        &  H6     & 4101.82  &   17.800  &   26.689  &   3  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
4120.82     &  He I       &  16     & 4120.99  &    0.125  &	0.186  &  10  &  \\
4143.76     &  He I       &  53     & 4143.86  &    0.217  &	0.318  &   6  &  \\
4267.15     &  C II       &  6	    & 4267.23  &    0.198  &	0.272  &   7  &  \\
4303.61     &  O II       &  65a    & 4303.88  &    0.043  &	0.058  &  23  &  \\
4303.82     &  O II       &  53a    &	       & 	   &	       &      &  \\
4319.63     &  O II       &  2	    & 4319.75  &    0.012  &	0.016  &  :   &  \\
4326.40     &  O I        &  	    & 4326.50  &    0.024  &	0.031  &  :   &  \\
4339.29     &  D I        &  D5     & 4339.44  &    0.022  &	0.030  &  38  &  \\
4340.47     &  H I        &  H5     & 4340.55  &   35.834  &   47.277  &   3  &  \\
4345.55     &  O II       &  65c    & 4345.54  &    0.029  &	0.038  &  32  &  \\
4345.56     &  O II       &  2	    &	       &           &  	       &      &  \\
4363.21     &  [O III]    &  2F     & 4363.26  &    0.147  &	0.192  &   8  &  \\
4368.25     &  O I        &  5	    & 4368.58  &    0.094  &	0.122  &  12  &  \\
4387.93     &  He I       &  51     & 4388.01  &    0.382  &	0.491  &   4  &  \\
4437.55     &  He I       &  50     & 4437.60  &    0.040  &	0.050  &  24  &  \\
4471.48     &  He I       &  14     & 4471.59  &    3.240  &	3.977  &   3  &  \\
4562.60     &  Mg I]      &  1	    & 4562.79  &    0.030  &	0.035  &  31  &  \\
4571.10     &  Mg I]      &  1	    & 4571.37  &    0.066  &	0.076  &  16  &  \\
4607.06     &  [Fe III]   &  3F     & 4607.21  &    0.021  &	0.024  &  :   &  \\
4607.16     &  N II       &  5	    &	       &           &	       &      &  \\
4621.39     &  N II       &  5	    & 4621.42  &    0.035  &	0.039  &  28  &  \\
4630.54     &  N II       &  5	    & 4630.61  &    0.046  &	0.052  &  22  &  \\
4638.86     &  O II       &  1	    & 4638.90  &    0.036  &	0.040  &  26  &  \\
4641.81     &  O II       &  1	    & 4641.83  &    0.031  &	0.034  &  29  &  \\
4643.06     &  N II       &  5	    & 4643.17  &    0.028  &	0.031  &  33  &  \\
4649.13     &  O II       &  1	    & 4649.24  &    0.051  &	0.056  &  20  &  \\
4650.84     &  O II       &  1	    & 4650.94  &    0.045  &	0.050  &  22  &  \\
4658.10     &  [Fe III]   &  1F     & 4658.25  &    0.138  &	0.153  &   9  &  \\
4661.63     &  O II       &  1	    & 4661.54  &    0.034  &	0.038  &  27  &  \\
4701.53     &  [Fe III]   &  3F     & 4701.73  &    0.038  &	0.041  &  26  &  \\
4711.37     &  [Ar IV]    &  1F     & 4711.42  &    0.020  &	0.021  &  :   &  \\
4713.14     &  He I       &  12     & 4713.27  &    0.351  &	0.379  &   4  &  \\
4733.91     &  [Fe III]   &  3F     & 4733.92  &    0.025  &	0.026  &  37  &  e \\
4754.69     &  [Fe III]   &  3F     & 4754.88  &    0.024  &	0.026  &  37  &  \\
4769.43     &  [Fe III]   &  3F     & 4769.63  &    0.017  &	0.018  &  :   &  \\
4814.55     &  [Fe II]    &  2F	    & 4814.77  &    0.017  &	0.018  &  :   &  \\
4815.51     &  S II       &  9	    & 4815.65  &    0.018  &	0.018  &  :   & g \\
4860.03     &  D I        &  D4     & 4860.19  &    0.032  &	0.032  &  29  &  \\
4861.33     &  H I        &  H4     & 4861.43  &  100.000  &   100.000 &   3  &  \\
4881.00     &  [Fe III]   &  2F     & 4881.20  &    0.059  &	0.059  &  22  &  \\
4921.93     &  He I       &  48     & 4922.03  &    1.091  &	1.058  &   3  &  \\
4958.91     &  [O III]    &  1F     & 4958.99  &   29.222  &   27.824  &   3  &  \\
5006.84     &  [O III]    &  1F     & 5006.93  &   88.392  &   82.269  &   3  &  \\
5015.68     &  He I       &  4	    & 5015.79  &    2.228  &	2.065  &   3  &  \\
5032.43     &  S II       &  7	    & 5032.47  &    0.063  &	0.058  &  37  & g \\
5041.03     &  Si II      &  5	    & 5041.10  &    0.064  &	0.059  &  36  &  \\
5047.74     &  He I       &  47     & 5047.90  &    0.231  &	0.211  &  12  &  \\
5055.98     &  Si II      &  5	    & 5056.13  &    0.164  &	0.149  &  16  &  \\
5056.31     &  Si II      &  5	    &	       &           &	       &      &  \\
5158.78     &  [Fe II]    &  19F    & 5159.08  &    0.045  &	0.039  &  :  &  \\
5197.90     &  [N I]      &  1F     & 5198.18  &    0.519  &	0.443  &   6  &  \\
5200.26     &  [N I]      &  1F     & 5200.53  &    0.367  &	0.313  &   8  &  \\
5270.40     &  [Fe III]   &  1F     & 5270.71  &    0.088  &	0.073  &  27  &  \\
5517.71     &  [Cl III]   &  1F     & 5517.81  &    0.541  &	0.403  &   6  &  \\
5537.88     &  [Cl III]   &  1F     & 5537.98  &    0.475  &	0.351  &   7  &  \\
5545.00     &  N I        &  29     & 5545.25  &    0.046  &	0.034  &  :  &  \\
5545.15     &  N I        &  29     &	       &           &	       &     &  \\
5577.34     &  [O I]      &  3F     & 5577.89  &   16.156  &   11.692  &   3  &  \\
5666.64     &  N II       &  3	    & 5666.68  &    0.042  &	0.029  &  :  &  \\
5679.56     &  N II       &  3	    & 5679.81  &    0.043  &	0.030  &  :  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
5686.21     &  N II       &  3	    & 5686.18  &    0.041  &	0.028  &  :  &  c \\
5710.76     &  N II       &  3	    & 5710.88  &    0.022  &	0.015  &  :  &  \\
5754.64     &  [N II]     &  3F     & 5754.78  &    2.110  &	1.403  &   4  &  \\
5875.64     &  He I       &  11     & 5875.78  &   18.461  &   11.636  &   3  &  \\
5978.83	    &  Si II      &  4      & 5979.09  &    0.078  &    0.047  &   :  &  \\
6046.44     &  O I        &  22     & 6046.71  &    0.052  &	0.030  &  :  &  \\
6300.30     &  [O I]      &  1F     & 6300.73  &    7.954  &	4.213  &   4  &  \\
6312.10     &  [S III]    &  3F     & 6312.24  &    1.941  &	1.024  &   4  &  \\
6347.11     &  Si II      &  2	    & 6347.29  &    0.184  &	0.095  &  15  &  \\
6363.78     &  [O I]      &  1F     & 6364.20  &    2.678  &	1.384  &   4  &  \\
6371.36     &  Si II      &  2	    & 6371.52  &    0.098  &	0.051  &  25  &  \\
6461.95     &  C II       &  17.04  & 6461.84  &    0.065  &	0.032  &  36  &  \\
6462.13     &  C II       &  17.04  &          &           &	       &      &  \\
6548.03     &  [N II]     &  1F     & 6548.27  &  104.213  &   50.143  &   4  &  \\
6561.04     &  D I        &  D3     & 6561.31  &    0.063  &	0.030  &  27  &  \\
6562.82     &  H I        &  H3     & 6562.96  &  614.888  &  294.183  &   4  &  \\
6578.05     &  C II       &  2	    & 6578.11  &    0.653  &	0.310  &   6  &  \\
6583.41     &  [N II]     &  1F     & 6583.64  &  326.951  &  155.179  &   4  &  \\
6678.15     &  He I       &  46     & 6678.30  &    7.113  &	3.255  &   4  &  \\
6716.47     &  [S II]     &  2F     & 6716.68  &   51.101  &   23.038  &   4  &  \\
6730.85     &  [S II]     &  2F     & 6731.06  &   65.429  &   29.334  &   4  &  \\
7002.23     &  O I        &  21     & 7002.58  &    0.195  &	0.079  &   8  &  c \\
7065.28     &  He I       &  10     & 7065.41  &    5.574  &	2.195  &   5  &  \\
7111.47     &  C I        &  $^3$D--$^3$F$^0$	 & 7111.74  &    0.015  &	0.006  &  :  &  \\
7113.18     &  C I	  &  $^3$D--$^3$F$^0$	 & 7113.51  &    0.012  &	0.005  &  :  &   \\
7115.17     &  C I        &  $^3$D--$^3$F$^0$	 & 7115.52  &    0.013  &	0.005  &  :  &   \\
7116.99     &  C I        &  $^3$D--$^3$P$^0$	 & 7117.36  &    0.014  &	0.005  &  :  & g \\
7135.78     &  [Ar III]   &  1F     & 7135.94  &   24.107  &	9.235  &   5  &  \\
7155.14     &  [Fe II]    &  14F    & 7155.42  &    0.087  &	0.033  &  14  &  \\
7231.12     &  C II       &  3	    & 7231.45  &    0.261  &	0.096  &   7  &  \\
7236.19     &  C II       &  3	    & 7236.63  &    0.483  &	0.178  &   6  &  \\
7254.38     &  O I        &  20     & 7254.80  &    0.125  &	0.046  &  11  &  \\
7281.35     &  He I       &  45     & 7281.54  &    1.535  &	0.556  &   5  &  \\
7298.05     &  He I       &  1/9    & 7298.17  &    0.061  &	0.022  &  18  &  \\
7318.39     &  [O II]     &  2F     & 7319.25  &    2.228  &	0.795  &   5  &  \\
7319.99     &  [O II]     &  2F     & 7320.35  &    7.705  &	2.747  &   5  &  \\
7329.66     &  [O II]     &  2F     & 7329.90  &    4.777  &	1.697  &   5  &  \\
7330.73     &  [O II]     &  2F     & 7330.99  &    4.099  &	1.455  &   5  &  \\
7377.83     &  [Ni II]    &  2F     & 7378.19  &    0.108  &	0.038  &  12  &  \\
7423.64     &  N I        &  3	    & 7423.98  &    0.045  &	0.016  &  23  &  \\
7442.30     &  N I        &  3	    & 7442.66  &    0.082  &	0.028  &  14  &  \\
7452.54     &  [Fe II]    &  14F    & 7452.76  &    0.039  &	0.013  &  25  &  \\
7468.31     &  N I        &  3	    & 7468.65  &    0.114  &	0.039  &  11  &  \\
7499.85     &  He I       &  1/8    & 7500.08  &    0.098  &	0.032  &  13  &  \\
7751.10     &  [Ar III]   &  2F     & 7751.33  &    8.864  &	2.677  &   6  &  \\
7771.94     &  O I        &  1	    & 7772.08  &    0.087  &	0.026  &  23  & c \\
7782.18     &  Mn I       &  	    & 7782.55  &    0.032  &	0.009  &  31  & g \\
7801.79     &  V I        &         & 7802.18  &    0.018  &    0.005  &  :   & g \\
7816.13     &  He I       &  1/7    & 7816.29  &    0.212  &	0.063  &   9  &  \\
7837.85     &  [Co I]     &  	    & 7838.10  &    0.044  &	0.013  &  24  &  \\
7862.85     &  Fe II]     &  	    & 7862.93  &    0.019  &	0.006  &  :  & g \\
7875.99     &  [P II]     &$^1$D-$^1$S& 7876.20  &    0.031  &	0.009  &  31  &  \\
7959.70	    &  N I        &  	    & 7960.11  &    0.054  &	0.015  &  20  &  g \\
8116.	    &  He I       &  4/16   & 8116.62  &    0.027  &	0.007  &  35  &  \\
8150.57     &  Si I       &  20     & 8151.08  &    0.018  &	0.004  &   :  &  \\
8184.85     &  N I        &  2	    & 8185.21  &    0.057  &	0.015  &  19  &  \\
8188.01     &  N I        &  2	    & 8188.40  &    0.121  &	0.031  &  12  &  \\
8216.28     &  N I        &  2	    & 8216.68  &    0.149  &	0.038  &  11  &  \\
8223.14     &  N I        &  2	    & 8223.51  &    0.156  &	0.040  &  10  &  \\
8245.64     &  H I        &  P42    & 8245.82  &    0.128  &	0.032  &  11  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
8247.73     &  H I        &  P41    & 8248.00  &    0.168  &	0.043  &  10  & c \\
8249.97     &  H I        &  P40    & 8250.20  &    0.134  &	0.034  &  11  &  \\
8252.40     &  H I        &  P39    & 8252.62  &    0.175  &	0.044  &  10  &  \\
8255.02     &  H I        &  P38    & 8255.28  &    0.207  &	0.052  &   9  &  \\
8257.85     &  H I        &  P37    & 8258.12  &    0.161  &	0.041  &  10  &  \\
8260.93     &  H I        &  P36    & 8261.21  &    0.201  &	0.051  &   9  &  \\
8264.28     &  H I        &  P35    & 8264.58  &    0.224  &	0.056  &   9  &  \\
8267.94     &  H I        &  P34    & 8268.15  &    0.221  &	0.055  &   9  &  \\
8271.93     &  H I        &  P33    & 8272.11  &    0.240  &	0.060  &   9  &  \\
8276.31     &  H I        &  P32    & 8276.53  &    0.276  &	0.069  &   8  &  \\
8281.12     &  H I        &  P31    & 8281.69  &    0.241  &	0.060  &   9  &  \\
8286.43     &  H I        &  P30    & 8286.60  &    0.275  &	0.069  &   8  &  \\
8292.31     &  H I        &  P29    & 8292.52  &    0.339  &	0.085  &   8  &  \\
8298.83     &  H I        &  P28    & 8299.03  &    0.467  &	0.116  &  8  & c \\
8306.11     &  H I        &  P27    & 8306.37  &    0.346  &	0.086  &   8  &  \\
8314.26     &  H I        &  P26    & 8314.48  &    0.468  &	0.116  &   8  &  \\
8323.42     &  H I        &  P25    & 8323.64  &    0.534  &	0.132  &   8  &  \\
8333.78     &  H I        &  P24    & 8333.97  &    0.571  &	0.140  &   8  &  \\
8334.75     &  Fe II]     &  	    & 8335.07  &    0.105  &	0.026  &  14  & g \\
8343.33     &  He I       &  4/12   & 8342.56  &    0.059  &	0.014  &  19  &  \\
8359.00     &  H I        &  P22    & 8359.22  &    0.725  &	0.177  &   7  &  \\
8361.67     &  He I       &  1/6    & 8361.88  &    0.351  &	0.085  &   8  &  \\
8374.48     &  H I        &  P21    & 8374.69  &    0.761  &	0.184  &   7  &  \\
8392.40     &  H I        &  P20    & 8392.59  &    0.943  &	0.227  &   7  &  \\
8387.77     &  Fe I       &  	    & 8388.04  &    0.040  &	0.010  &  25  & g \\
8413.32     &  H I        &  P19    & 8413.54  &    1.001  &	0.240  &   7  &  \\
8437.96     &  H I        &  P18    & 8438.17  &    1.192  &	0.283  &   7  &  \\
8444.34     &  He I       &  4/11   & 8444.68  &    0.060  &	0.014  &  19  &  \\
8446.25     &  O I        &  4	    & 8446.87  &    2.034  &	0.482  &   7  & c \\
8446.36     &  O I        &  4	    &	    &       &	   &     &  \\
8446.76     &  O I        &  4	    &	    &       &	   &     &  \\
8459.32     &  [Cr II]    &  	    & 8459.68  &    0.074  &	0.018  &  16  & g \\
8467.25     &  H I        &  P17    & 8467.49  &    1.350  &	0.318  &   7  &  \\
8486.27     &  He I       &  6/16   & 8486.46  &    0.073  &	0.017  &  16  &  \\
8502.48     &  H I        &  P16    & 8502.71  &    1.758  &	0.410  &   7  &  \\
8518.04	    &  He I       &  2/8    & 8518.24  &    0.021  &	0.004  &   :  &  \\
8528.99     &  He I       &  6/15   & 8529.24  &    0.041  &	0.009  &  25  &  \\
8665.02     &  H I        &  P13    & 8665.14  &    4.074  &	0.906  &   8  & c \\
8680.28     &  N I        &  1	    & 8680.95  &    0.493  &	0.109  &   8  &  \\
8683.40     &  N I        &  1	    & 8683.79  &    0.111  &	0.024  &  13  &  \\
8686.15     &  N I        &  1	    & 8686.70  &    0.292  &	0.064  &   9  &  \\
8703.25     &  N I        &  1	    & 8703.59  &    0.077  &	0.017  &  16  &  \\
8711.70     &  N I        &  1	    & 8712.07  &    0.084  &	0.019  &  15  &  \\
8718.84     &  N I        &  1	    & 8719.31  &    0.048  &	0.011  &  22  &  \\
8727.13     &  [C I]      &  3F     & 8727.50  &    0.815  &	0.178  &   8  &  \\
8733.43     &  He I       &  6/12   & 8733.65  &    0.134  &	0.029  &  12  &  \\
8750.47     &  H I        &  P12    & 8750.70  &    4.260  &	0.925  &   8  &  \\
8848.05     &  He I       &  7/11   & 8848.15  &    0.069  &	0.015  &  17  &  \\
8862.79     &  H I        &  P11    & 8863.02  &    5.846  &	1.235  &   8  &  c \\
8889.00     &  C II]      &  	    & 8889.42  &    0.054  &	0.011  &  21  & g \\
8893.87     &  V I]       &  	    & 8894.23  &    0.078  &	0.016  &  16  & g \\
8946.05     &  Fe II]     &         & 8946.44  &    0.043  &    0.009  &   :  & g \\
8996.99     &  He I       &  6/10   & 8997.18  &    0.233  &	0.048  &  10  &  \\
9014.91     &  H I        &  P10    & 9015.15  &    7.737  &	1.578  &   8  &  \\
9019.19     &  Fe I       &  	    & 9019.63  &    0.078  &	0.016  &  16  &  g \\
9029.30	    &  C II       &  	    & 9029.47  &    0.114  &	0.023  &  13  &  g \\
9068.90     &  [S III]    &  1F     & 9069.16  &  121.058  &   24.419  &   8  &  \\
9094.83     &  C I        &  3	    & 9095.26  &    0.199  &	0.040  &  10  &   \\
9111.81     &  C I        &  3	    & 9112.22  &    0.073  &	0.015  &  17  &   \\
9113.70     &  Cl II]     &         & 9114.04  &    0.038  &    0.008  &   :  & g \\
9123.60     &  [Cl II]    &  1F     & 9123.95  &    0.479  &	0.095  &   9  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
9210.28     &  He I       &  6/9    & 9210.55  &    0.347  &	0.068  &   9  &  \\
9229.01     &  H I        &  P9     & 9229.26  &   11.076  &	2.161  &   8  &  \\
9405.73     &  C I        & $^1$P$^0$--$^1$D & 9406.11  &    0.127  &	0.024  &  12  & g \\
9463.57     &  He I       &  1/5    & 9463.84  &    0.302  &	0.056  &   9  &  \\
9516.57     &  He I       &  4/7    & 9516.70  &    0.262  &	0.048  &  10  &  \\
9526.16     &  He I       &  6/8    & 9526.55  &    0.386  &	0.071  &   9  &  \\
9530.60     &  [S III]    &  1F     & 9531.21  &  321.963  &   59.257  &   8  &  \\
9545.97     &  H I        &  P8     & 9546.21  &   13.877  &	2.547  &   8  & d \\
9702.62     &  He I       &  75     & 9703.34  &    0.086  &	0.015  &  16  & d \\
9824.13     &  [C I]      &  1F     & 9824.53  &    1.618  &	0.283  &   9  &  \\
9850.26     &  [C I]      &  1F     & 9850.66  &    5.069  &	0.882  &   9  &  \\
9903.46	    &  C II	  &  17.02  & 9903.55  &    0.214  &    0.037  &  13  & d \\
9903.88	    &  C II	  &  17.02  &          &           &           &      &  \\
10027.70    &  He I       &  6/7    &10027.91  &    0.878  &	0.148  &   9  &  \\
10049.37    &  H I        &  P7     &10049.64  &   30.179  &	5.080  &   9  &  \\
10320.49    &  [S II]     &  3F     &10320.77  &    4.780  &	0.771  &   9  &  \\
10336.41    &  [S II]     &  3F     &10336.66  &    4.039  &	0.650  &   9  &  \\
10370.50    &  [S II]     &  3F     &10370.79  &    2.109  &	0.338  &   9  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}

\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{8}{c}{\bf \large{M 20}}\\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
3187.84 &    He I      & 3     & 3187.72  &    2.364  &    3.375  &   5  &  \\
3354.42 &    He I      & 8     & 3354.54  &    0.177  &    0.239  &  21  &  \\
3447.59 &    He I      & 7     & 3447.54  &    0.280  &    0.370  &  15  &  \\
3478.97 &    He I      & 48    & 3479.09  &    0.087  &    0.115  &  35  &  \\
3487.73 &    He I      & 42    & 3487.76  &    0.064  &    0.083  &  :  &  \\
3498.66 &    He I      & 40    & 3498.61  &    0.061  &    0.079  &  :  &  \\
3512.52 &    He I      & 38    & 3512.49  &    0.172  &    0.224  &  21  &  \\
3530.50 &    He I      & 36    & 3530.48  &    0.125  &    0.162  &  27  &  \\
3554.42 &    He I      & 34    & 3554.40  &    0.212  &    0.274  &  18  &  \\
3587.28 &    He I      & 32    & 3587.25  &    0.271  &    0.346  &  15  &  \\
3613.64 &    He I      & 6     & 3613.61  &    0.316  &    0.401  &  13  &  \\
3634.25 &    He I      & 28    & 3634.21  &    0.300  &    0.379  &  14  &  \\
3656.10 &    H I       &  H38  & 3656.13  &    0.123  &    0.154  &  27  &  \\
3656.67 &    H I       &  H37  & 3656.72  &    0.100  &    0.126  &  32  &  \\
3657.27 &    H I       &  H36  & 3657.20  &    0.077  &    0.097  &  39  &  \\
3656.11 &    H I       &  H35  & 3657.86  &    0.169  &    0.212  &  21  &  \\
3658.64 &    H I       &  H34  & 3658.59  &    0.189  &    0.237  &  20  &  \\
3659.42 &    H I       &  H33  & 3659.32  &    0.256  &    0.321  &  16  &  \\
3660.28 &    H I       &  H32  & 3660.32  &    0.161  &    0.202  &  22  &  \\
3661.22 &    H I       &  H31  & 3661.18  &    0.348  &    0.436  &  12  &  \\
3662.26 &    H I       &  H30  & 3662.23  &    0.345  &    0.433  &  12  &  \\
3663.40 &    H I       &  H29  & 3663.35  &    0.510  &    0.639  &   9  &  \\
3664.68 &    H I       &  H28  & 3664.61  &    0.236  &    0.296  &  17  &  \\
3666.10 &    H I       &  H27  & 3666.04  &    0.314  &    0.394  &  13  &  \\
3667.68 &    H I       &  H26  & 3667.62  &    0.277  &    0.347  &  15  &  \\
3669.47 &    H I       &  H25  & 3669.40  &    0.309  &    0.387  &  14  &  \\
3671.48 &    H I       &  H24  & 3671.41  &    0.470  &    0.589  &  10  &  \\
3673.76 &    H I       &  H23  & 3673.70  &    0.507  &    0.634  &  10  &  \\
3676.37 &    H I       &  H22  & 3676.30  &    0.557  &    0.696  &   9  &  \\
3679.36 &    H I       &  H21  & 3679.30  &    0.616  &    0.770  &   8  &  \\
3682.81 &    H I       &  H20  & 3682.76  &    0.643  &    0.804  &   8  &  \\
3686.83 &    H I       &  H19  & 3686.77  &    0.771  &    0.963  &   7  &  \\
3691.56 &    H I       &  H18  & 3691.50  &    0.812  &    1.012  &   7  &  \\
3697.15 &    H I       &  H17  & 3697.10  &    1.002  &    1.247  &   6  &  \\
3703.86 &    H I       &  H16  & 3703.80  &    1.197  &    1.485  &   6  &  \\
3705.04 &    HeI       & 25    & 3704.98  &    0.340  &    0.422  &  13  &  \\
3711.97 &    H I       & H15   & 3711.92  &    1.353  &    1.677  &   5  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
3721.83 &    [S III]   & 2F    & 3721.68  &    0.914  &    1.130  &   6  &  \\
3721.94 &    H I       & H1    & 3721.92  &	 1.388  &    1.717  &	5  &  \\
3726.03 &    [O II]    & 1F    & 3725.97  &  118.617  &  146.604  &   3  &  \\
3728.82 &    [O II]    & 1F    & 3728.73  &  140.298  &  173.307  &   3  &  \\
3734.37 &    H I       & H13   & 3734.32  &    2.183  &    2.694  &   4  &  \\
3750.15 &    H I       & H12   & 3750.10  &    2.797  &    3.441  &   4  &  \\
3770.63 &    H I       & H11   & 3770.58  &    3.483  &    4.268  &   4  &  \\
3797.90 &    H I       & H10   & 3797.85  &    4.609  &    5.619  &   4  &  \\
3819.61 &    He I      & 20    & 3819.58  &    0.806  &    0.979  &   6  &  \\
3835.39 &    H I       & H9    & 3835.33  &    6.339  &    7.674  &   3  &  \\
3856.02 &    Si II     & 1     & 3855.99  &    0.091  &    0.110  &  26  &  \\
3856.13 &    O II      & 12    &   &	 &     &    &  \\
3867.48 &   He I       & 20    & 3867.47  &	0.058  &    0.070  &  26  &  \\
3868.75 &    [Ne III]  & 1F    & 3868.78  &	1.095  &    1.318  &   6  &  \\
3871.60 &   He I       & 60    & 3871.72  &	 0.082  &    0.099  &  19  &  \\
3888.65 &   He I       & 2     & 3888.59  &    5.536  &    6.639  &   3  &  \\
3889.05 &   H I	       & H8    & 3888.98  &   10.288  &   12.338  &   3  &  \\
3918.98 &   C II       & 4     & 3918.86  &    0.079  &    0.094  &  20  &  \\
3920.68 &   C II       & 4     & 3920.66  &    0.118  &    0.141  &  14  &  \\
3926.53 &   He I       & 58    & 3926.51  &    0.105  &    0.125  &  16  &  \\
3964.73 &   He I       & 5     & 3964.69  &    0.679  &    0.803  &   4  &  \\
3967.46 &   [Ne III]   & 1F    & 3967.49  &    0.360  &    0.425  &   6  &  \\
3970.07 &   H I        & H7    & 3970.01  &   13.845  &   16.371  &   3  &  \\
4009.22 &   He I       & 55    & 4009.20  &    0.140  &    0.165  &  12  &  \\
4023.98 &   He I       & 54    & 4023.94  &    0.023  &    0.026  &  :  &  \\
4026.08 &   N II       & 40    & 4026.16  &    1.533  &    1.794  &   3  &  \\
4026.21 &   He I       & 18    &   &	&     &    &  \\	      
4068.60 &   [S II]     & 1F    & 4068.50  &	1.553  &    1.802  &   3  &  \\
4076.35 &   [S II]     & 1F    & 4076.25  &	0.542  &    0.627  &   5  &  \\
4101.74 &   H I	       & H6    & 4101.67  &   22.203  &   25.601  &   3  &  \\
4120.82 &   He I       & 16    & 4120.78  &	0.061  &    0.071  &  25  &  \\
4143.76 &   He I       & 53    & 4143.71  &	0.176  &    0.201  &  10  &  \\
4153.30 &   O II       & 19    & 4153.34  &    0.030  &    0.034  &  :  &  \\
4168.97 &   He I       & 52    & 4168.92  &    0.039  &    0.044  &  37  &  \\
4169.22 &   O II       & 19    &   &	&     &    &  \\       
4201.35 &   N II       & 49    & 4201.29  &    0.056  &    0.063  &  27  &  \\
4243.97 &   [Fe II]    & 21F   & 4243.90  &    0.037  &    0.041  &  :  &  \\
4247.22 &   N II       &       & 4247.14  &    0.026  &    0.029  &  :  & g \\
4267.15 &   C II       & 6     & 4267.15  &    0.151  &    0.170  &  12  &  \\
4287.40 &   [Fe II]    & 7F    & 4287.30  &    0.066  &    0.074  &  24  &  \\
4339.29 &   D I        & D5    & 4339.11  &    0.020  &    0.022  &  :  &  \\
4340.47 &   H I    & H5      & 4340.40  &   42.225  &   46.999  &   3  &  \\
4345.55 &   O II   & 65c     & 4345.52  &    0.032  &    0.036  &  :  &  \\
4345.56 &  O II    & 2       &          &           &           &     &  \\	
4359.34 & [Fe II]  & 7F      & 4359.26  &    0.057  &	 0.063  &  27  &  \\
4363.21 & [O III]  & 2F      & 4363.20  &    0.134  &	 0.148  &  13  &  \\
4368.15 &   O I    & 5       & 4368.11  &    0.025  &    0.027  &  :  &  \\
4368.25 &   O I    & 5       &          &           &           &      &  \\
4387.93 &   He I   & 51      & 4387.89  &    0.387  &    0.426  &   6  &  \\
4413.78 &  [Fe II] & 7F      & 4413.69  &    0.036  &    0.039  &  :  &  \\
4437.55 &   He I   & 50      & 4437.50  &    0.061  &    0.066  &  25  &  \\
4452.10 &  [Fe II] & 7F      & 4451.91  &    0.041  &    0.045  &  36  &  \\
4452.37 &   O II   & 5       &          &           &           &      &  \\
4471.48 &   He I   & 14      & 4471.45  &    3.309  &    3.584  &   3  &  \\
4562.60 &   Mg I]  & 1       & 4562.51  &    0.030  &	 0.032  &  :  &  \\
4571.10 &   Mg I]  & 1       & 4570.96  &    0.012  &	 0.013  &  :  &  \\
4630.54 &   N II   & 5       & 4630.46  &    0.026  &    0.027  &  :  &  \\
4641.81 &   O II   & 1	     & 4641.83  &    0.029  &	0.030  &  :  &  \\
4643.06 &   N II   & 5       & 4643.05  &    0.029  &    0.030  &  :  &  \\
4649.13 &   O II   & 1       & 4649.18  &    0.035  &	 0.036  &  :  &  \\
4650.84 &   O II   & 1       & 4650.93  &    0.016  &	 0.017  &  :  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
4658.10 & [Fe III] & 3F      & 4658.05  &    0.227  &    0.236  &   8  &  \\
4661.63 &   O II   & 1       & 4661.71  &    0.017  &    0.018  &  :  &  \\
4701.62 & [Fe III] & 3F      & 4701.50  &    0.050  &	 0.051  &  30  &  \\
4711.37 & [Ar IV]  & 1F      & 4711.50  &    0.030  &	 0.031  &  :  &  \\
4713.14 &    He I  & 12      & 4713.12  &    0.306  &    0.315  &   6  &  \\
4754.83 & [Fe III] & 3F      & 4754.69  &    0.028  &    0.029  &  :  &  \\
4788.13 &   N II   & 20      & 4788.21  &    0.027  &    0.027  &  :  &  \\
4814.55 &  [Fe II] & 20F     & 4814.42  &    0.017  &    0.018  &  :  &  \\
4815.51 &   S II   & 9       & 4815.51  &    0.021  &    0.021  &  :  &  \\
4860.03 &   D I	   & D4      & 4859.78  &    0.039  &    0.039  &  38  & \\
4861.33 &   H I    & H4      & 4861.25  &  100.000  &  100.000  &   3  & \\
4881.00 & [Fe III] & 2F      & 4880.96  &    0.062  &    0.062  &  25  &  \\
4921.93 &   He I   & 48      & 4921.88  &    1.007  &    1.000  &   3  &  \\
4924.50 & [Fe III] & 2F      & 4924.60  &    0.017  &    0.017  &  :  &  \\
4958.91 & [O III]  & 1F      & 4958.95  &   19.374  &   19.006  &   3  &  \\
4985.90 & [Fe III] & 2F      & 4985.80  &    0.114  &    0.111  &  14  &  \\
4994.37 & N II	   & 94      & 4994.45  &    0.019  &    0.018  &  :  & g \\
5006.84 & [O III]  & 1F      & 5006.88  &   60.621  &   58.931  &   3  &  \\
5011.30 & [Fe III] & 1F      & 5011.17  &    0.037  &    0.036  &  35  &  \\
5015.68 &   He I   & 4       & 5015.64  &    2.040  &    1.979  &   3  &  \\
5041.03 &   Si II  & 5       & 5040.97  &    0.038  &	 0.037  &  34  &  \\
5047.74 &   He I   & 47      & 5047.71  &    0.160  &    0.155  &  11  &  \\
5055.98 &   Si II  & 5       & 5055.91  &    0.065  &    0.063  &  22  &  \\
5056.31 &   Si II  & 5       &		&	    &		&      &  \\ 	        
5191.82 & [Ar III] & 1F      & 5191.58  &    0.050  &    0.047  &  27  &  \\
5197.90 &  [N I]   & 1F      & 5197.76  &    0.301  &	 0.283  &   7  &  \\
5200.26 &  [N I]   & 1F      & 5200.13  &    0.264  &	 0.249  &   7  &  \\
5261.61 & [Fe II]  & 19F     & 5261.30  &    0.048  &    0.045  &  28  &  \\
5270.30 & [Fe III] & 1F      & 5270.46  &    0.116  &    0.107  &  14  &  \\
5273.38 & [Fe II]  & 18F     & 5273.18  &    0.022  &    0.020  &  :  &  \\
5517.71 & [Cl III] & 1F      & 5517.62  &    0.474  &	 0.422  &   5  &  \\
5537.88 & [Cl III] & 1F      & 5537.76  &    0.352  &	 0.313  &   6  &  \\
5666.64 &   N II   & 3       & 5666.60  &    0.027  &    0.023  &  :  &  \\
5754.64 & [N II]   & 3F      & 5754.48  &    1.130  &    0.965  &   4  &  \\
5875.64 &   He I   & 11      & 5875.61  &   12.312  &   10.293  &   3  &  \\
5978.83 &   Si II  & 4       & 5978.83  &    0.055  &    0.045  &  25  &  \\
6046.44 &   O I    & 22      & 6046.20  &    0.021  &    0.017  &  :  &  \\
6300.30 &  [O I]   & 1F      & 6300.11  &    1.262  &    0.997  &   4  &  \\
6312.10 & [S III]  & 3F      & 6311.99  &    1.193  &    0.941  &   4  &  \\
6347.11 &   Si II  & 2       & 6347.03  &    0.075  &    0.059  &  20  &  \\
6363.78 &  [O I]   & 1F      & 6363.58  &    0.430  &    0.337  &   6  &  \\
6371.36 &   Si II  & 2       & 6371.29  &    0.049  &    0.038  &  28  &  \\
6461.95 &   C II   & 17.04   & 6461.75  &    0.055  &    0.043  &  25  & e \\
6462.13 & C II     &  17.04  &          &           &	       &      &  \\
6548.03 &  [N II]  & 1F      & 6547.93  &   47.276  &   36.228  &   4  &  \\
6561.04 &   D I	   & D3      & 6560.68  &    0.073  &    0.056  &  21  & \\
6562.82 &   H I    & H3      & 6562.71  &  374.754  &  286.694  &   4  & \\
6578.05 &   C II   & 2       & 6578.01  &    0.466  &    0.356  &   6  &  \\
6583.41 &  [N II]  & 1F      & 6583.31  &  145.329  &  110.921  &   4  &  \\
6678.15 &   He I   & 46      & 6678.11  &    3.949  &    2.983  &   4  &  \\
6716.47 &  [S II]  & 2F      & 6716.30  &   32.072  &	24.131  &   4  &  \\
6730.85 &  [S II]  & 2F      & 6730.68  &   28.338  &   21.290  &   4  &  \\
7002.23 &  O I     & 21      & 7001.89  &    0.051  &    0.037  &  16  &  \\
7065.28 &   He I   & 10      & 7065.15  &    2.424  &    1.765  &   4  &  \\
7105.42 &   Si I   &	     & 7105.24  &    0.015  &    0.011  &  :  & g \\
7111.47 &   C I    & $^3$D--$^3$F$^0$	& 7111.18  &    0.022  &    0.016  &  33  &  \\
7135.78 & [Ar III] & 1F      & 7135.72  &   12.401  &	 8.971  &   4  &  \\
7155.14 & [Fe II]  & 14F     & 7154.98  &    0.028  &	 0.020  &  27  &  \\
7160.58 &  He I    & 1/10    & 7160.39  &    0.030  &    0.022  &  25  &  \\
7231.34 &  C II    & 3       & 7231.30  &    0.104  &    0.075  &   9  &  \\
7236.19 &  C II    & 3       & 7236.41  &    0.176  &    0.126  &   7  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
7281.35 &  He I    & 45      & 7281.26  &    0.730  &	 0.522  &   5  &  \\
7298.05 &  He I    & 1/9     & 7298.00  &    0.040  &	 0.029  &  20  &  \\
7318.39 &  [O II]  & 2F      & 7318.88  &    0.763  &	0.543   &   5  &  \\
7319.99 &  [O II]  & 2F      & 7319.97  &    2.634  &	1.876   &   4  &  \\
7329.66 &  [O II]  & 2F      & 7329.61  &    1.882  &	1.339   &   4  &  \\
7330.73 &  [O II]  & 2F      & 7330.61  &    1.411  &	1.004   &   4  &  \\
7377.83 &  [Ni II] & 2F      & 7377.69  &    0.046  &	 0.032  &  18  &  \\
7423.64 &  N I     & 3       & 7423.47  &    0.027  &	 0.019  &  29  & c \\
7442.30 &  N I     & 3       & 7442.03  &    0.032  &	 0.023  &  24  &  \\
7468.31 &  N I     & 3       & 7468.08  &    0.052  &    0.036  &  16  &  \\
7499.85 &  He I    & 1/8     & 7499.83  &    0.050  &    0.035  &  17  &  \\
        &   ?      &         & 7512.99  &    0.010  &    0.007  &   :  &  \\
7706.74 &  O I     & 42      & 7706.76  &    0.022  &    0.015  &  33  &  \\
7751.10 & [Ar III] & 2F      & 7751.15  &    4.549  &    3.132  &   5  & c \\
7771.94 &   O I	   & 1       & 7771.85  &    0.052  &    0.036  &  16  & c \\
7782.18 &  Mn I    &         & 7781.83  &    0.030  &    0.021  &  26  & g \\
7790.60 &  Ar I    &         & 7790.54  &    0.034  &    0.023  &  23  & \\
7801.79 &  V I     &         & 7801.50  &    0.016  &    0.011  &  :  & g \\
7816.13 & He I     & 1/7     & 7816.31  &    0.087  &    0.059  &  11  &  \\
7837.85 & [Co I]   &         & 7837.44  &    0.053  &    0.036  &  16  &  \\
7862.75 & Fe II]   &         & 7862.38  &    0.018  &    0.012  &  :   & g \\
7959.70 & N I      &         & 7959.49  &    0.057  &    0.039  &  15  & g  \\
8046.80 & Si I     & 73      & 8046.11  &    0.031  &    0.021  &  25  & g \\
8184.85 & N I      & 2       & 8184.60  &    0.022  &    0.015  &  34  &  \\
8150.57 & Si I     & 20      & 8150.24  &    0.016  &    0.011  &  :   &  \\
8210.72 & N I      & 2       & 8210.26  &    0.014  &	 0.009  &  :  &  \\
8216.28 & N I      & 2       & 8216.05  &    0.059  &	 0.039  &  15  &  \\
8223.14 & N I      & 2       & 8222.88  &    0.066  &	 0.044  &  13  &  \\
8257.85 & H I      & P37     & 8257.95  &    0.049  &    0.033  &  17  &  \\
8260.93 & H I      & P36     & 8260.93  &    0.058  &    0.039  &  15  &  \\
8264.28 & H I      & P35     & 8264.15  &    0.073  &    0.048  &  12  &  \\
8266.40 & Ar I     &         & 8266.16  &    0.049  &    0.032  &  17  & g \\
8267.94 & H I      & P34     & 8267.80  &    0.089  &	 0.059  &  11  &  \\
8271.93 & H I	   & P33     & 8271.85  &    0.119  &	 0.079  &   9  &  \\
8276.31 & H I	   & P32     & 8276.21  &    0.114  &	 0.076  &   9  &  \\
8281.12 & H I	   & P31     & 8280.91  &    0.193  &	 0.128  &   7  &  \\
8286.43 & H I      & P30     & 8286.23  &    0.140  &	 0.093  &   8  &  \\
8292.31 & H I	   & P29     & 8292.19  &    0.162  &	 0.108  &   7  &  \\
8298.83 & H I	   & P28     & 8298.61  &    0.145  &	 0.096  &   8  &  \\
8306.11 & H I	   & P27     & 8306.05  &    0.095  &    0.063  &  11  & d \\
8314.26 & H I	   & P26     & 8314.09  &    0.218  &	 0.144  &   7  &  \\
8323.42 & H I	   & P25     & 8323.31  &    0.240  &	 0.159  &   6  &  \\
8333.78 & H I	   & P24     & 8333.64  &    0.256  &	 0.169  &   6  &  \\
8334.75 & Fe II]   &	     & 8334.11  &    0.135  &    0.089  &   8  & g \\       
8345.55 & H I	   & P23     & ---      &    -----  &	 -----  &   --  & c \\
8359.00 & H I	   & P22     & 8358.88  &    0.329  &    0.217  &   6  &  \\
8361.67 & HeI	   & 1/6     & 8361.70  &    0.191  &    0.126  &   7  &  \\
8374.48 & H I      & P21     & 8374.34  &    0.353  &    0.232  &   6  &  \\
8387.77 & Fe I     &	     & 8387.31  &    0.044  &    0.029  &  18  & g \\
8392.40 & H I	   & P20     & 8392.26  &    0.460  &    0.302  &   6  &  \\
8397.   & He I     & 6/19    & 8397.40  &    0.019  &    0.013  &  39  &  \\
8413.32 & H I	   & P19     & 8413.19  &    0.504  &	 0.330  &   5  &  \\
8437.96 & H I	   & P18     & 8437.84  &    0.571  &	 0.372  &   5  &  \\
8446.35 & O I	   & 4       & 8446.16  &    0.556  &	 0.362  &   5  & c \\
8446.36 & O I      & 4       &          &           &           &      &  \\
8459.32 & [Cr II]   &	     & 8458.96  &    0.097  &    0.063  &  10  &  \\
8467.25 & H I	   & P17     & 8467.15  &    0.627  &	 0.408  &   5  &  \\
8486.	& He I     & 6/16    & 8486.18  &    0.031  &	 0.020  &  25  &  \\
8502.48 & H I	   & P16     & 8502.36  &    0.840  &	 0.543  &   5  & c \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
8518.04 & He I     & 2/8     & 8517.87  &    0.014  &    0.009  &   :  &  \\
8528.99 & He I     & 6/15    & 8528.99  &    0.025  &    0.016  &  31  &  \\
8665.02 & H I	   & P13     & 8664.93  &    2.131  &	 1.348  &   5  & c \\
8680.28 & N I	   &  1      & 8679.94  &    0.044  &	 0.028  &  19  &  \\
8683.40 & N I	   &  1      & 8685.83  &    0.027  &	 0.017  &  29  &  \\
8703.25 & N I	   &  1      & 8702.94  &    0.025  &	 0.016  &  30  &  \\
8711.70 & N I	   &  1      & 8711.43  &    0.037  &	 0.023  &  22  &  \\
8727.13 & [C I]    & 3F	     & 8726.68  &    0.239  &	 0.150  &   7  &  \\
8733.43 & He I     & 6/12    & 8733.37  &    0.052  &	 0.033  &  16  &  \\
8750.47 & H I      & P12     & 8750.36  &    1.834  &    1.148  &   6  &  \\
8788.88 & Cr II]   &	     & 8788.81  &    0.071  &    0.044  &  13  & g \\
8845.38 & He I     & 6/11    & 8845.28  &    0.079  &    0.049  &  12  &  \\
8848.05 & He I     & 7/11    & 8847.87  &    0.044  &    0.027  &  19  &  \\
8862.79 & H I      & P11     & 8862.66  &    2.492  &    1.538  &   6  &  \\
8889.00 & C II]	   &         & 8888.48  &    0.042  &    0.026  & 20   & g \\
8893.87 & V I]     &         & 8893.46  &    0.104  &    0.064  &  10  & g \\
8946.05 & Fe II]   &         & 8945.87  &    0.053  &    0.032  &  16  & g \\
8996.99 & He I     & 6/10    & 8996.89  &    0.096  &	 0.058  &  11  &  \\
9014.91 & H I      & P10     & 9014.80  &    3.083  &	 1.873  &   6  &  \\
9019.19 & Fe I     &         & 9018.95  &    0.112  &    0.068  &  10  & g \\
9029.30 & C II     &	     & 9029.09  &    0.128  &    0.078  &   9  & g  \\
9063.29 & He I     & 4/8     & 9063.16  &    0.058  &    0.035  &  15  &  \\
9068.90 & [S III]  & 1F      & 9068.82  &   40.228  &   24.330  &   6  &  \\
9094.83 & C I      & 3       & 9094.48  &    0.067  &    0.040  &  14  & c \\
9111.81 & C I      & 3       & 9111.42  &    0.041  &    0.025  &  20  &  \\
9113.70 & Cl II]   &         & 9113.21  &    0.065  &    0.039  &  14  & g \\
9123.60 & [Cl II]  & 1F      & 9123.40  &    0.166  &    0.100  &   8  &  \\
9210.28 & He I     & 6/9     & 9210.24  &    0.139  &    0.083  &   9  &  \\
9229.01 & H I      & P9      & 9228.89  &    4.463  &    2.672  &   6  &  \\
9507.82 & Si I	   &         & 9507.66  &    0.070  &    0.042  &  13  &  \\
9516.57 &  He I    & 1/5     & 9516.44  &    0.116  &    0.069  &  10  &  \\
9530.60 & [S III]  & 1F      & 9530.87  &   94.238  &   55.914  &   6  &  \\
9545.97 & H I      & P8      & 9545.94  &    4.274  &    2.535  &   6  & d \\
9702.62 & He I     & 75      & 9702.92  &    0.039  &    0.023  &   :  & d \\
9824.13 & [C I]    & 1F      & 9823.76  &    0.809  &    0.480  &   6  &  \\
9876.87 & Fe I]    &         & 9876.35  &    0.146  &    0.086  &   9  & g \\
9850.24 & [C I]    & 1F      & 9849.73  &    3.266  &    1.936  &   6  &  \\
9903.46 & C II	   & 17.02   & 9903.42  &    0.111  &    0.066  &   :  &  \\
9903.88	& C II	   & 17.02   &          &           &           &      &  \\
10027.70 & He I    & 6/7     &10027.54  &    0.292  &    0.173  &   7  &  \\
10049.37 & H I     & P7      &10049.24  &   11.265  &    6.681  &   6  &  \\
10320.49 & [S II]  & 3F      &10320.28  &    1.011  &	 0.600  &   6  &  \\
10336.41 & [S II]  & 3F      &10335.97  &    1.057  &	0.627   &   6  & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}

\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{8}{c}{\bf \large{NGC 3603}}\\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
3686.83 & H I      & H19     & 3686.87  &    0.280  &    1.195  &  :  &  \\
3691.56 & H I      & H18     & 3691.73  &    0.309  &    1.311  &  37  &  \\
3697.15 & H I      & H17     & 3697.36  &    0.329  &    1.382  &  35  &  \\
3703.86 & H I      & H16     & 3704.04  &    0.360  &    1.485  &  32  &  \\
3705.04 & He I     & 25      & 3705.22  &    0.140  &    0.576  &  :  &  \\
3711.97 & H I      & H15     & 3712.24  &    0.346  &    1.411  &  33  &  \\
3721.83 &  [S III] & 2F      & 3722.00  &    0.774  &    3.119  &  17  &  \\
3721.94 &  H I     & H14     & 	        &	    &  	        &     &  \\
3726.03 &  [OII]   & 1F      & 3726.26  &   10.070  &	40.360  &   5  &  \\
3728.82 &  [OII]   & 1F      & 3728.95  &    6.256  &	24.990  &   5  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
3734.37 &   H I    & H13     & 3734.56  &    0.715  &	 2.835  &  18  &  \\
3750.15 &   H I    & H12     & 3750.43  &    1.017  &	 3.951  &  14  &  \\
3770.63 &   H I    & H11     & 3770.84  &    1.158  &	 4.385  &  12  &  \\
3797.90 &   H I    & H10     & 3798.09  &    1.517  &	 5.553  &  10  &  \\
3819.61 &   He I   & 20      & 3819.83  &    0.379  &	 1.352  &  31  &  \\
3835.39 & H I      & H9      & 3835.58  &    2.344  &	 8.205  &   7  &  \\
3868.75 & [Ne III] & 1F      & 3868.95  &   10.895  &   36.682  &   4  &  \\
3888.65 &   He I   & 2       & 3889.18  &    4.627  &   15.221  &   4  &  \\
3889.05 &   H I    & H8      &  	&	    &		&     &  \\
3964.73 &   He I   & 5       & 3964.97  &    0.298  &	 0.899  &  11  &  \\
3967.46 & [Ne III] & 1F      & 3967.65  &    3.445  &	10.363  &   4  &  \\
3970.07 &   H I    & H7      & 3970.28  &    5.560  &	16.672  &   4  &  \\
4009.22 &   He I   & 55      & 4009.45  &    0.098  &    0.281  &  25  &  \\
4023.98 & He I     & 54      & 4023.55  &    0.023  &    0.065  &  :  &  \\
4026.08 &   N II   & 40      & 4026.43  &    0.889  &    2.489  &   6  &  \\
4026.21 &   He I   & 18      &		&	    &		&	& \\
4068.60 &  [S II]  & 1F      & 4068.84  &    0.342  &    0.906  &  10  &  \\
4076.35 &  [S II]  & 1F      & 4076.63  &    0.115  &    0.303  &  22  &  \\
4097.25 & O II     & 20      & 4097.34  &    0.033  &    0.085  &  :  &  \\
4097.26 & O II     & 48b     &          &	    &		&     &  \\
4101.74 &   H I    & H6      & 4101.95  &   10.261  &   26.083  &   3  &  \\
4120.84 & He I     & 16      & 4121.04  &    0.130  &    0.323  &  20  &  \\
4143.76 & He I     & 53      & 4144.02  &    0.155  &	 0.374  &  18  &  \\
4153.30 &  O II    & 19      & 4153.42  &    0.045  &	 0.107  &  :  &  \\
4267.15 & C II     & 6       & 4267.38  &    0.150  &    0.325  &  18  &  \\
4317.14 & O II     & 2       & 4317.35  &    0.037  &    0.076  &  :  &  \\
4325.75 & O II     & 2       & 4326.21  &    0.030  &    0.061  &  :  &  \\
4340.47 &   H I    & H5      & 4340.70  &   25.687  &	51.824  &   3  &  \\
4345.55 & O II 	   & 65c     & 4345.73  &    0.060  &	 0.121  &  :  &  \\
4345.56 & O II     & 2       &          &           &           &      &  \\
4349.43 & O II     & 2       & 4349.50  &    0.074  &    0.148  &  :  &  \\
4363.21 & [O III]  & 2F      & 4363.44  &    1.264  &    2.483  &   5  &  \\
4368.25 &   O I    & 5       & 4368.37  &    0.060  &	 0.116  &  :  &  \\
4387.93 &   He I   & 51      & 4388.18  &    0.353  &	 0.671  &  10  &  \\
4437.55 &   He I   & 50      & 4437.88  &    0.049  &	 0.087  &  :  & e \\
4471.48 &   He I   & 14      & 4471.75  &    3.129  &	 5.274  &   3  &  \\
4562.60 & Mg I]    & 1       & 4562.27  &    0.028  &    0.041  &  :  &  g \\
4571.10 & Mg I]    & 1       & 4571.24  &    0.032  &    0.047  &  :  &  \\
4630.54 & N II     & 5       & 4630.77  &    0.029  &    0.040  &  :  &  \\
4638.86 & O II     & 1       & 4639.04  &    0.043  &    0.057  &  :  &  \\
4640.64 & N III    & 2       & 4640.73  &    0.066  &    0.088  &  33  &  \\
4641.81 & O II     & 1       & 4642.08  &    0.098  &    0.131  &  25  &  \\
4649.13 & O II     & 1       & 4649.42  &    0.130  &	 0.172  &  20  &  \\
4650.84 & O II     & 1       & 4651.06  &    0.066  &	 0.086  &  34  &  \\
4658.10 & [Fe III] & 3F      & 4658.42  &    0.216  &	 0.264  &  14  &  \\
4661.63 &   O II   & 1       & 4661.84  &    0.085  &	 0.111  &  28  &  \\
4676.24 & O II     & 1       & 4676.42  &    0.032  &    0.040  &  :  &  \\
4696.36 & O II     & 1       & 4696.61  &    0.030  &	 0.037  &  :  & g \\
4701.62 & [Fe III] & 3F      & 4701.90  &    0.071  &	 0.083  &  30  &  \\
4711.37 &[Ar IV]   & 1F      & 4711.46  &    0.204  &    0.249  &  14  &  \\
        &[Ar IV]   & red c. & 4712.04  &    0.045  &    0.054  &  :  &  \\
4713.14 &    He I  & 12      & 4713.46  &    0.573  &    0.697  &   7  &  \\
4733.91 &[Fe III]  & 3F      & 4734.15  &    0.040  &    0.048  &  :  &  \\
4740.16 &[Ar IV]   & 1F      & 4740.32  &    0.173  &    0.203  &  16  &  \\
        &[Ar IV]   & red c. & 4740.88  &    0.040  &    0.047  &  :  &  \\
4754.83 & [Fe III] & 3F      & 4755.06  &    0.050  &    0.055  &  :  &  \\
4861.33 &   H I    & H4      & 4861.60  &  100.000  &  100.000  &   3  &  \\
4881.00 & [Fe III] & 2F      & 4881.35  &    0.115  &    0.113  &  22  &  \\
4921.93 &   He I   & 48      & 4922.21  &    1.382  &    1.278  &   4  &  \\
4924.50 & [Fe III] & 2F      & 4924.76  &    0.076  &    0.070  &  30  &  \\
4924.50 & O II     & 28      &          &           &           &      & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
4931.32 & [O III]  & 1F      & 4931.45  &    0.045  &	 0.040  &  :  &  \\
4958.91 & [O III]  & 1F      & 4959.20  &  204.749  &  180.464  &   3  &  \\
4985.90 & [Fe III] & 2F      & 4985.75  &    0.164  &	 0.139  &  37  &  \\
4987.20 & [Fe III] & 2F      & 4987.85  &    0.280  &	 0.238  &  25  &  \\
5006.84 & [O III]  & 1F      & 5007.15  &  641.906  &  533.117  &   3  &  \\
5015.68 & He I     & 4       & 5015.99  &    2.663  &    2.188  &   5  &  \\
5045.10 & N II     & 4       & 5045.36  &    0.797  &    0.633  &  12  &  \\
5047.74 &   He I   & 47      & 5048.32  &    1.868  &    1.479  &   6  & e \\
5055.98 &   Si II  & 5       & 5056.38  &    0.294  &    0.230  &  24  &  \\
5056.31 &   Si II  & 5       &		&	    &		&      &  \\ 	        
5197.90 &  [N I]   & 1F      & 5198.06  &    0.439  &	 0.294  &  18  &  \\
5200.26 &  [N I]   & 1F      & 5200.16  &    0.210  &	 0.140  &  30  &  \\
5270.30 & [Fe III] & 1F      & 5270.81  &    0.218  &    0.151  &  30  &  \\
5517.71 & [Cl III] & 1F      & 5518.01  &    1.090  &	 0.512  &   9  &  \\
5537.88 & [Cl III] & 1F      & 5538.19  &    1.425  &	 0.655  &   8  &  \\
5666.64 & N II     & 3       & 5666.91  &    0.109  &    0.043  &  :  &  \\
5754.64 & [N II]   & 3F      & 5754.98  &    1.141  &	 0.404  &   9  &  \\
5875.64 &   He I   & 11      & 5876.03  &   46.671  &	14.418  &   4  &  \\
5929.57 &  [Mn II] &         & 5929.93  &    0.348  &    0.102  &  21  & g \\
6300.30 &  [O I]   & 1F      & 6300.48  &    8.132  &	 1.729  &   5  & c \\
6312.10 & [S III]  & 3F      & 6312.49  &    8.784  &	 1.849  &   5  &  \\
6363.78 &  [O I]   & 1F      & 6363.95  &    2.720  &    0.549  &   6  &  \\
6548.03 &  [N II]  & 1F      & 6548.52  &   35.669  &    6.227  &   5  &  \\
6562.82 &   H I    & H3      & 6563.22  &  1639.4   &  283.100  &   5  &  \\
6578.05 &   C II   & 2       & 6578.43  &    1.464  &	 0.250  &   9  &  \\
6583.41 &  [N II]  & 1F      & 6583.90  &  114.401  &	19.455  &   5  &  \\
6678.15 &   He I   & 46      & 6678.59  &   24.226  &	 3.850  &   5  &  \\
6716.47 &  [S II]  & 2F      & 6716.87  &    9.100  &	 1.409  &   5  &  \\
6730.85 &  [S II]  & 2F      & 6731.29  &   15.109  &	 2.317  &   5  &  \\
6989.47 &  He I    & 1/12    & 6989.93  &    0.133  &    0.017  &  13  &  \\
7002.23 &  O I     & 21      & 7002.58  &    0.169  &    0.022  &  11  &  \\
7062.26 &  He I    & 1/11    & 7062.75  &    0.132  &    0.016  &  13  &  \\
7065.28 &  He I    & 10      & 7065.72  &   59.096  &    7.369  &   6  &  \\
7110.90 &  [Cr IV] & 1F      & 7110.94  &    0.036  &    0.004  &  :  & g \\
7135.78 & [Ar III] & 1F      & 7136.23  &  154.166  &	18.457  &   6  &  \\
7155.14 & [Fe II]  & 14F     & 7155.69  &    0.179  &	 0.021  &  11  &  \\
7160.58 &  He I    & 1/10    & 7161.04  &    0.278  &	 0.033  &   9  &  \\
7231.34 &  C II    & 3       & 7231.75  &    0.761  &	 0.086  &   7  &  \\
7236.19 &  C II    & 3       & 7237.01  &    1.582  &	 0.179  &   6  &  \\
7254.15 & O I      & 20      & 7254.90  &    0.301  &    0.034  &   9  &  \\
7254.45 & O I      & 20      &          &           &           &      &  \\
7254.53 & O I      & 20      &          &           &           &      &  \\
7281.35 &  He I    & 45      & 7281.82  &    6.843  &	 0.754  &   6  &  \\
7298.05 &  He I    & 1/9     & 7298.53  &    0.357  &	 0.039  &   8  &  \\
7318.39 &  [O II]  & 2F      & 7319.53  &   10.130  &	 1.093  &   6  &  \\
7319.99 &  [O II]  & 2F      & 7320.61  &   30.523  &	 3.293  &   6  &  \\
7329.66 &  [O II]  & 2F      & 7330.17  &   16.775  &	 1.800  &   6  &  \\
7330.73 &  [O II]  & 2F      & 7331.25  &   16.608  &	 1.781  &   6  &  \\
7377.83 &  [Ni II] & 2F      & 7378.40  &    0.214  &	 0.022  &  10  &  \\
7388.17 & [Fe II]  & 14F     & 7388.67  &    0.028  &	 0.003  &  35  &  \\
7411.61 & [Ni II]  & 2F      & 7412.16  &    0.073  &	 0.007  &  19  &  \\
7423.64 &  N I     & 3       & 7424.10  &    0.038  &	 0.004  &  29  &  \\
7442.30 &  N I     & 3       & 7442.81  &    0.069  &	 0.007  &  19  &  \\
7452.54 & [Fe II]  & 14F     & 7453.02  &    0.067  &	 0.007  &  20  &  \\
7468.31 & N I      & 3	     & 7468.78  &    0.078  &    0.008  &  19  &  \\
7499.85 &  He I    & 1/8     & 7500.34  &    0.584  &	 0.057  &   7  &  \\
7504.94 & O II     &         & 7505.36  &    0.074  &    0.007  &  19  &  \\
7530.54 & [Cl IV]  & 1F      & 7530.77  &    0.674  &    0.065  &   8  &  \\
	& [Cl IV] & red c. & 7531.60  &    0.099  &    0.010  &  16  &  \\
7751.10	& [Ar III] & 2F      & 7751.60  &   53.803  &    4.658  &   6  &  \\
7816.13 & He I     & 1/7     & 7816.65  &    1.023  &    0.086  &   7  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
8045.63 & [Cl IV]  & 1F      & 8045.92  &    1.042  &    0.080  &   7  &  \\
	& [Cl IV] & red c. & 8046.82  &    0.394  &	 0.030	&   9  & f \\
8057.   & He I     & 4/18    & 8058.05  &    0.142  &    0.011  &  13  &  \\
8116.   & He I     & 4/16    & 8116.98  &    0.169  &    0.013  &  12  &  \\
8155.66 & He I     & 4/15    & 8156.10  &    0.173  &    0.013  &  12  &  \\
8188.01 & N I      & 2       & 8188.55  &    0.196  &    0.014  &  11  &  \\
8203.85 & He I     & 4/14    & 8204.41  &    0.176  &	 0.013  &  12  &  \\
8210.72 & N I      & 2       & 8211.31  &    0.065  &    0.005  &  20  &  \\
8216.28 & N I      & 2       & 8216.92  &    0.163  &	 0.012  &  12  &  \\
8223.14 & N I      & 2       & 8223.66  &    0.182  &	 0.013  &  12  &  \\
8245.64 & H I      & P42     & 8246.19  &    0.588  &	 0.041  &   8  &  \\
8247.73 & H I      & P41     & 8248.29  &    0.651  &	 0.045  &   8  &  \\
8249.20 & H I      & P40     & 8250.52  &    0.710  &	 0.049  &   8  &  \\
8252.40 & H I      & P39     & 8253.00  &    0.752  &	 0.052  &   8  &  \\
8255.02 & H I      & P38     & 8255.58  &    1.027  &	 0.071  &   8  &  \\
8257.85 & H I      & P37     & 8258.39  &    1.270  &	 0.088  &   7  &  \\
8260.93 & H I      & P36     & 8261.48  &    1.229  &	 0.085  &   7  &  \\
8264.28 & H I      & P35     & 8264.89  &    1.362  &    0.094  &   7  & f\\
8265.71 & He I	   & 4/13    & 8266.02  &    0.243  &    0.017  &  10  &  \\
8265.71 & He I	   & 2/9     &          &	    &           &      &  \\
8267.94 & H I      & P34     & 8268.50  &    1.182  &	 0.081  &   7  &  \\
8271.93 & H I	   & P33     & 8272.54  &    1.073  &	 0.073  &   7  &  \\
8276.31 & H I	   & P32     & 8276.94  &    1.239  &	 0.085  &   7  &  \\
8281.12 & H I	   & P31     & 8281.67  &    1.909  &	 0.130  &   7  & c \\
8286.43 & H I      & P30     & 8286.65  &    1.303  &	 0.089  &   7  &  \\
8292.31 & H I	   & P29     & 8292.88  &    1.794  &	 0.122  &   7  &  \\
8298.83 & H I	   & P28     & 8299.07  &    2.899  &	 0.196  &   7  &  \\
8306.11 & H I	   & P27     & 8306.69  &    2.160  &	 0.145  &   7  &  \\
8314.26 & H I	   & P26     & 8314.84  &    2.419  &	 0.162  &   7  &  \\
8323.42 & H I	   & P25     & 8323.99  &    2.670  &	 0.177  &   7  &  \\
8333.78 & H I	   & P24     & 8334.36  &    2.869  &	 0.189  &   7  &  \\
8342.33 & He I     & 4/12    & 8343.15  &    0.994  &	 0.065  &   8  &  \\
8345.55 & H I	   & P23     & 8346.14  &    3.204  &	 0.210  &   7  &  \\
8359.00 & H I	   & P22     & 8359.56  &    3.855  &	 0.250  &   7  &  \\
8361.67 & He I     & 1/6     & 8362.29  &    2.301  &	 0.149  &   7  &  \\
8374.48 & H I	   & P21     & 8375.03  &    4.043  &	 0.259  &   7  &  \\
8376.   & He I     & 6/20    & 8376.47  &    0.289  &    0.019  &  10  &  \\
8392.40 & H I	   & P20     & 8392.97  &    4.802  &	 0.303  &   7  &  \\
8397.   & He I     & 6/19    & 8398.27  &    0.270  &	 0.017  &  10  &  \\
8413.32 & H I	   & P19     & 8413.88  &    5.683  &	 0.352  &   7  &  \\
8422.   & He I     & 6/18    & 8422.45  &    0.213  &	 0.013  &  11  &  \\
8433.85 & [Cl III] & 3F      & 8434.33  &    0.277  &    0.017  &  10  &  \\
8437.96 & H I	   & P18     & 8438.52  &    6.575  &	 0.400  &   7  &  \\
8444.34 & He I     & 4/11    & 8445.00  &    0.483  &	 0.029  &   9  &  \\
8446.25 & O I      & 4       & 8446.94  &    3.250  &    0.196  &   7  &  \\
8446.36 & O I      & 4       &          &           &           &      &  \\
8467.25 & H I      & P17     & 8467.82  &    7.856  &    0.466  &   7  &  \\
8480.90 &[Cl III]  & 3F      & 8481.39  &    0.252  &    0.015  &  11  &  \\
8486. & He I       & 6/16    & 8486.76  &    0.350  &    0.020  &   9  &  \\
8488. & He I       & 7/16    & 8489.36  &    0.145  &    0.008  &  14  &  \\
8500.00 &[Cl III]  & 3F      & 8500.49  &    0.480  &    0.028  &   9  &  \\
8502.48 & H I      & P16     & 8503.05  &    9.437  &	 0.543  &   7  &  \\
8518.04 & He I     & 2/8     & 8518.68  &    0.247  &	 0.014  &  11  &  \\
8528.99 & He I     & 6/15    & 8529.56  &    0.460  &	 0.026  &   9  &  \\
8531.48 & He I     & 7/15    & 8532.22  &    0.271  &    0.015  &  10  &  \\
8665.02 & H I      & P13     & 8665.59  &   20.675  &    1.030  &   8  &  \\
8680.28 & N I      &  1      & 8680.47  &    0.444  &	 0.022  &   9  &  \\
8683.40 & N I      &  1      & 8684.02  &    0.175  &	 0.009  &  12  &  \\
8686.15 & N I      &  1      & 8686.73  &    0.088  &	 0.004  &  17  &  \\
8703.25 & N I      &  1      & 8703.93  &    0.137  &	 0.007  &  14  &  \\
8711.70 & N I      &  1      & 8712.38  &    0.178  &	 0.009  &  12  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{1}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{continued}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{1.8mm}}
c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}r@{\hspace{1.8mm}}l@{\hspace{1.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm 0}$& & & $\lambda_{\rm obs}$& & & err & Notes \\
(${\rm \AA}$)& Ion& Mult.& (${\rm \AA}$)& $F(\lambda)$& $I(\lambda)$$^{\rm a}$& (\%)$^{\rm b}$ & \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
8728.90 & [Fe III] & 8F      & 8729.93  &    0.166  &    0.008  &  13  &  \\
8728.90 & N I      & 28      &          &           &           &     &  \\
8733.43 & He I     & 6/12    & 8734.04  &    0.996  &	 0.047  &   8  &  \\
8736.04 & He I     & 7/12    & 8736.72  &    0.349  &	 0.016  &  10  &  \\
8750.47 & H I      & P12     & 8751.07  &   26.668  &	 1.234  &   8  &  \\
8776.77 & He I     & 4/9     & 8777.33  &    0.821  &    0.037  &   9  &  \\
8816.82 & He I     & 10/12   & 8817.18  &    0.163  &	 0.007  &  13  &  \\
8829.40 & [S III]  & 3F      & 8830.38  &    0.377  &	 0.016  &  10  &   \\
8845.38 & He I     & 6/11    & 8845.94  &    1.510  &	 0.065  &   8  &  \\
8848.05 & He I     & 7/11    & 8848.45  &    0.453  &	 0.019  &  10  &  \\
8854.11 & He I     & 5/11    & 8854.79  &    0.287  &    0.012  &  11  &  \\
8862.79 & H I      & P11     & 8863.39  &   36.948  &    1.563  &   8  &  \\
8914.77 & He I     & 2/7     & 8915.34  &    0.512  &    0.021  &   9  &  \\
8930.97 & He I     & 10/11   & 8931.36  &    0.185  &    0.007  &  12  &  \\
8996.99 & He I     & 6/10    & 8997.58  &    2.088  &    0.081  &   8  &  \\
9014.91 & H I      & P10     & 9015.51  &   51.574  &    1.967  &   8  &  \\
9063.29 & He I     & 4/8     & 9063.93  &    1.961  &    0.073  &   9  &  \\
9068.90 & [S III]  & 1F      & 9069.68  &  793.638  &   29.363  &   8  & d \\
9123.60 & [Cl II]  & 1F      & 9124.23  &    0.272  &    0.010  &  11  &  \\
9210.28 & He I     & 6/9     & 9210.96  &    2.954  &	 0.103  &   9  &  \\
9213.20 & He I     & 7/9     & 9213.84  &    0.883  &	 0.031  &   9  &  \\
9226.62 & [Fe II]  &         & 9227.05  &    0.143  &	 0.005  &  14  &  \\
9229.01 & H I      & P9      & 9229.64  &   79.747  &	 2.759  &   9  &  \\
       &    ?   &            & 9236.95  &    0.383  &    0.013  &  10  &  \\
9463.57 & He I     & 1/5     & 9464.26  &    6.084  &    0.200  &   9  &  \\
9526.16 & He I     & 6/8     & 9526.80  &    6.401  &    0.209  &   9  &  \\
9530.60 & [S III]  & 1F      & 9531.62  &   2912.0  &   95.058  &   9  &  \\
9545.97 & H I      & P8      & 9546.68  &  110.044  &	 3.588  &   9  &  \\
9603.44 & He I     & 2/6     & 9603.92  &    0.683  &	 0.022  &  10  &  \\
9702.62 & He I     & 75      & 9702.88  &    0.747  &	 0.024  &   9  &  \\
9824.13 & [C I]    & 1F      & 9824.77  &    0.537  &	 0.017  &  10  &  \\
9850.24 & [C I]    & 1F      & 9850.92  &    2.283  &	 0.074  &   9  &  \\
9903.46 & C II     & 17.02   & 9903.96  &    3.416  &	 0.111  &   9  & f \\
9903.88	&  C II	   &  17.02  &          &           &           &      &  \\
10027.70 & He I    & 6/7     &10028.42  &   11.220  &	 0.365  &   9  &  \\
10031.20 & He I    & 7/7     &10031.86  &    3.573  &	 0.116  &   9  &  \\
10049.37 & H I     & P7      &10050.09  &  292.904  &	 9.539  &   9  &  \\
10138.42 & He I    & 10/7    &10139.13  &    1.567  &    0.051  &   9  &  \\
10311.53 & He I    & 4/6     &10312.13  &    8.657  &    0.283  &   9  &  \\
10320.49 & [S II]  & 3F      &10321.15  &   15.068  &	 0.492  &   9  &  \\
10336.41 & [S II]  & 3F      &10337.10  &   11.600  &	 0.379  &   9  &  \\
10370.50 & [S II]  & 3F      &10371.16  &    6.658  &    0.217  &   9  &  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
